Extended bound states and resonances of two fermions on a periodic lattice

The high-$T_c$ cuprates are possible candidates for d-wave superconductivity, with the Cooper pair wave function belonging to a non-trivial irreducible representation of the lattice point group. We argue that this d-wave symmetry is related to a special form of the fermionic kinetic energy and does not require any novel pairing mechanism. In this context, we present a detailed study of the bound states and resonances formed by two lattice fermions interacting via a non-retarded potential that is attractive for nearest neighbors but repulsive for other relative positions. In the case of strong binding, a pair formed by fermions on adjacent lattice sites can have a small effective mass, thereby implying a high condensation temperature. For a weakly bound state, a pair with non-trivial symmetry tends to be smaller in size than an s-wave pair. These and other findings are discussed in connection with the properties of high-$T_c$ cuprate superconductors.

==> ppr2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(937,675)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{157.308pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(853.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,383){\makebox(0,0)[r]{$10$}}
\put(853.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,652){\makebox(0,0)[r]{$20$}}
\put(853.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(351.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(351,68){\makebox(0,0){$0.1$}}
\put(351.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481,68){\makebox(0,0){$0.2$}}
\put(481.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(612.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(612,68){\makebox(0,0){$0.3$}}
\put(612.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(742.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(742,68){\makebox(0,0){$0.4$}}
\put(742.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(873.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(873,68){\makebox(0,0){$0.5$}}
\put(873.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{157.308pt}{0.400pt}}
\put(873.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,652.0){\rule[-0.200pt]{157.308pt}{0.400pt}}
\put(45,382){\makebox(0,0){$g_2$}}
\put(546,23){\makebox(0,0){$t_2$}}
\put(285,248){\makebox(0,0)[l]{$s$ wave}}
\put(612,436){\makebox(0,0)[l]{$d$ wave}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(872,113){\usebox{\plotpoint}}
\put(866,112.67){\rule{0.482pt}{0.400pt}}
\multiput(867.00,112.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(868.0,113.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(857,113.67){\rule{0.482pt}{0.400pt}}
\multiput(858.00,113.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(859.0,114.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(849,114.67){\rule{0.482pt}{0.400pt}}
\multiput(850.00,114.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(851.0,115.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(833,116.17){\rule{3.100pt}{0.400pt}}
\multiput(841.57,115.17)(-8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(819,118.17){\rule{2.900pt}{0.400pt}}
\multiput(826.98,117.17)(-7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(811.39,120.61)(-2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(815.19,119.17)(-9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(793,123.17){\rule{2.700pt}{0.400pt}}
\multiput(800.40,122.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(785.39,125.61)(-2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(789.19,124.17)(-9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(772.39,128.61)(-2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(776.19,127.17)(-9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(761.19,131.60)(-1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(764.09,130.17)(-10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(746.39,135.61)(-2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(750.19,134.17)(-9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(735.19,138.60)(-1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(738.09,137.17)(-10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(722.60,142.60)(-1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(725.30,141.17)(-9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(711.60,146.59)(-1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(713.80,145.17)(-9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(699.02,151.60)(-1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(701.51,150.17)(-8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(688.02,155.60)(-1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(690.51,154.17)(-8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(678.26,159.59)(-1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(680.13,158.17)(-8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(667.85,164.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(669.92,163.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(659.60,168.59)(-0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(661.30,167.17)(-7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(649.85,173.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(651.92,172.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(641.60,177.59)(-0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(643.30,176.17)(-7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(632.93,182.59)(-0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(634.46,181.17)(-6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(624.93,187.59)(-0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(626.46,186.17)(-6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(617.26,192.59)(-0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(618.63,191.17)(-5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(609.93,197.59)(-0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(611.46,196.17)(-6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(602.26,202.59)(-0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(603.63,201.17)(-5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(595.26,207.59)(-0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(596.63,206.17)(-5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(588.65,212.59)(-0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(589.82,211.17)(-5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(581.59,218.59)(-0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(582.80,217.17)(-4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(575.65,223.59)(-0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(576.82,222.17)(-5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(568.92,229.59)(-0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(569.96,228.17)(-4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(562.92,235.59)(-0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(563.96,234.17)(-4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.92,241.59)(-0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(557.96,240.17)(-4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(550.92,247.59)(-0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(551.96,246.17)(-4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(544.92,253.59)(-0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(545.96,252.17)(-4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(539.93,259.00)(-0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(540.17,259.00)(-5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(534.93,265.00)(-0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(535.17,265.00)(-6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(528.93,272.00)(-0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(529.17,272.00)(-5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(523.93,279.00)(-0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(524.17,279.00)(-6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(517.93,286.00)(-0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(518.17,286.00)(-5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(512.93,293.00)(-0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(513.17,293.00)(-5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(507.93,300.00)(-0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(508.17,300.00)(-5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(502.93,307.00)(-0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(503.17,307.00)(-5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(497.94,315.00)(-0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(498.17,315.00)(-4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(493.93,323.00)(-0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(494.17,323.00)(-5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(488.93,331.00)(-0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(489.17,331.00)(-5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(483.94,339.00)(-0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(484.17,339.00)(-4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(479.93,347.00)(-0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(480.17,347.00)(-5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(474.94,356.00)(-0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(475.17,356.00)(-4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(470.94,365.00)(-0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(471.17,365.00)(-4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(466.94,373.00)(-0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(467.17,373.00)(-4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(462.93,383.00)(-0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(463.17,383.00)(-5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(457.94,392.00)(-0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(458.17,392.00)(-4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(453.94,402.00)(-0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(454.17,402.00)(-4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(449.94,412.00)(-0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(450.17,412.00)(-4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(445.95,422.00)(-0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(446.17,422.00)(-3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(442.94,432.00)(-0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(443.17,432.00)(-4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(438.94,443.00)(-0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(439.17,443.00)(-4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(434.94,454.00)(-0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(435.17,454.00)(-4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(430.95,466.00)(-0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(431.17,466.00)(-3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(427.94,477.00)(-0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(428.17,477.00)(-4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(423.95,489.00)(-0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(424.17,489.00)(-3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(420.94,502.00)(-0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(421.17,502.00)(-4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(416.95,514.00)(-0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(417.17,514.00)(-3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(413.95,527.00)(-0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(414.17,527.00)(-3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(410.94,541.00)(-0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(411.17,541.00)(-4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(406.95,555.00)(-0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(407.17,555.00)(-3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(403.95,569.00)(-0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(404.17,569.00)(-3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(400.95,583.00)(-0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(401.17,583.00)(-3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(397.95,598.00)(-0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(398.17,598.00)(-3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(394.95,614.00)(-0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(395.17,614.00)(-3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(391.95,630.00)(-0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(392.17,630.00)(-3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\put(388.67,646){\rule{0.400pt}{1.445pt}}
\multiput(389.17,646.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(848.0,116.0){\usebox{\plotpoint}}
\end{picture}


==> ppr4correct.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(937,675)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(853.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,267.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,267){\makebox(0,0)[r]{$0.16$}}
\put(853.0,267.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,421){\makebox(0,0)[r]{$0.32$}}
\put(853.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,575.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,575){\makebox(0,0)[r]{$0.48$}}
\put(853.0,575.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$-4$}}
\put(220.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(383.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(383,68){\makebox(0,0){$-2$}}
\put(383.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(547.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(547,68){\makebox(0,0){$0$}}
\put(547.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(710.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(710,68){\makebox(0,0){$2$}}
\put(710.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(873.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(873,68){\makebox(0,0){$4$}}
\put(873.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{157.308pt}{0.400pt}}
\put(873.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,652.0){\rule[-0.200pt]{157.308pt}{0.400pt}}
\put(45,382){\makebox(0,0){${\cal D}(E)$}}
\put(546,23){\makebox(0,0){$E$}}
\put(240,229){\makebox(0,0)[l]{$t_2=0$}}
\put(240,313){\makebox(0,0)[l]{$t_2=0.25$}}
\put(240,513){\makebox(0,0)[l]{$t_2=0.45$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220,190){\usebox{\plotpoint}}
\put(224,189.67){\rule{1.204pt}{0.400pt}}
\multiput(224.00,189.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(220.0,190.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(233,190.67){\rule{0.964pt}{0.400pt}}
\multiput(233.00,190.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(229.0,191.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(241,191.67){\rule{0.964pt}{0.400pt}}
\multiput(241.00,191.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(237.0,192.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(249,192.67){\rule{0.964pt}{0.400pt}}
\multiput(249.00,192.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(245.0,193.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(257,193.67){\rule{0.964pt}{0.400pt}}
\multiput(257.00,193.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(253.0,194.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(265,194.67){\rule{0.964pt}{0.400pt}}
\multiput(265.00,194.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(269,195.67){\rule{0.964pt}{0.400pt}}
\multiput(269.00,195.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(261.0,195.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(278,196.67){\rule{0.964pt}{0.400pt}}
\multiput(278.00,196.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(273.0,197.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(286,197.67){\rule{0.964pt}{0.400pt}}
\multiput(286.00,197.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(290,198.67){\rule{0.964pt}{0.400pt}}
\multiput(290.00,198.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(282.0,198.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(298,199.67){\rule{0.964pt}{0.400pt}}
\multiput(298.00,199.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(302,200.67){\rule{0.964pt}{0.400pt}}
\multiput(302.00,200.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(294.0,200.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(310,201.67){\rule{0.964pt}{0.400pt}}
\multiput(310.00,201.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(314,202.67){\rule{0.964pt}{0.400pt}}
\multiput(314.00,202.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(318,203.67){\rule{0.964pt}{0.400pt}}
\multiput(318.00,203.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(306.0,202.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(327,204.67){\rule{0.964pt}{0.400pt}}
\multiput(327.00,204.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(331,205.67){\rule{0.964pt}{0.400pt}}
\multiput(331.00,205.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(335,206.67){\rule{0.964pt}{0.400pt}}
\multiput(335.00,206.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(339,207.67){\rule{0.964pt}{0.400pt}}
\multiput(339.00,207.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(343,208.67){\rule{0.964pt}{0.400pt}}
\multiput(343.00,208.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(322.0,205.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(351,209.67){\rule{0.964pt}{0.400pt}}
\multiput(351.00,209.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(355,210.67){\rule{0.964pt}{0.400pt}}
\multiput(355.00,210.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(359,211.67){\rule{0.964pt}{0.400pt}}
\multiput(359.00,211.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(363,212.67){\rule{0.964pt}{0.400pt}}
\multiput(363.00,212.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(367,213.67){\rule{0.964pt}{0.400pt}}
\multiput(367.00,213.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(371,214.67){\rule{0.964pt}{0.400pt}}
\multiput(371.00,214.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(375,215.67){\rule{1.204pt}{0.400pt}}
\multiput(375.00,215.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(380,216.67){\rule{0.964pt}{0.400pt}}
\multiput(380.00,216.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(384,217.67){\rule{0.964pt}{0.400pt}}
\multiput(384.00,217.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(388,219.17){\rule{0.900pt}{0.400pt}}
\multiput(388.00,218.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(392,220.67){\rule{0.964pt}{0.400pt}}
\multiput(392.00,220.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(396,221.67){\rule{0.964pt}{0.400pt}}
\multiput(396.00,221.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(400,222.67){\rule{0.964pt}{0.400pt}}
\multiput(400.00,222.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(404,223.67){\rule{0.964pt}{0.400pt}}
\multiput(404.00,223.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(408,225.17){\rule{0.900pt}{0.400pt}}
\multiput(408.00,224.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(412,226.67){\rule{0.964pt}{0.400pt}}
\multiput(412.00,226.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(416,228.17){\rule{0.900pt}{0.400pt}}
\multiput(416.00,227.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(420,229.67){\rule{0.964pt}{0.400pt}}
\multiput(420.00,229.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(424,231.17){\rule{1.100pt}{0.400pt}}
\multiput(424.00,230.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(429,232.67){\rule{0.964pt}{0.400pt}}
\multiput(429.00,232.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(433,234.17){\rule{0.900pt}{0.400pt}}
\multiput(433.00,233.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(437,236.17){\rule{0.900pt}{0.400pt}}
\multiput(437.00,235.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(441,237.67){\rule{0.964pt}{0.400pt}}
\multiput(441.00,237.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(445,239.17){\rule{0.900pt}{0.400pt}}
\multiput(445.00,238.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(449,241.17){\rule{0.900pt}{0.400pt}}
\multiput(449.00,240.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(453,243.17){\rule{0.900pt}{0.400pt}}
\multiput(453.00,242.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(457.00,245.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(457.00,244.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(461,248.17){\rule{0.900pt}{0.400pt}}
\multiput(461.00,247.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(465,250.17){\rule{0.900pt}{0.400pt}}
\multiput(465.00,249.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(469.00,252.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(469.00,251.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(473,255.17){\rule{1.100pt}{0.400pt}}
\multiput(473.00,254.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(478.00,257.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(478.00,256.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(482.00,260.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(482.00,259.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(486.00,263.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(486.00,262.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(490.00,267.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(490.00,266.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(494.00,270.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(494.00,269.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(498.00,274.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(498.00,273.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(502.60,278.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(501.17,278.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(506.60,283.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(505.17,283.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(510.60,288.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(509.17,288.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(514.60,294.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(513.17,294.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(518.60,300.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(517.17,300.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(522.59,308.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(521.17,308.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(527.60,317.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(526.17,317.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(531.60,328.00)(0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(530.17,328.00)(4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(535.60,342.00)(0.468,2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(534.17,342.00)(4.000,16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(539.60,363.00)(0.468,5.160){5}{\rule{0.113pt}{3.700pt}}
\multiput(538.17,363.00)(4.000,28.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(543.60,399.00)(0.468,15.688){5}{\rule{0.113pt}{10.900pt}}
\multiput(542.17,399.00)(4.000,85.377){2}{\rule{0.400pt}{5.450pt}}
\multiput(547.60,458.02)(0.468,-17.004){5}{\rule{0.113pt}{11.800pt}}
\multiput(546.17,482.51)(4.000,-92.509){2}{\rule{0.400pt}{5.900pt}}
\multiput(551.60,376.30)(0.468,-4.575){5}{\rule{0.113pt}{3.300pt}}
\multiput(550.17,383.15)(4.000,-25.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(555.60,349.70)(0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(554.17,353.85)(4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(559.60,333.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(558.17,336.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(563.60,321.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(562.17,323.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(567.60,310.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(566.17,312.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(571.60,302.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(570.17,304.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(575.59,296.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(574.17,297.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(580.60,290.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(579.17,291.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(584.60,284.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(583.17,285.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(588.60,279.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(587.17,280.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(592.00,275.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(592.00,276.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(596.00,271.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(596.00,272.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(600.00,268.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(600.00,269.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(604.00,264.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(604.00,265.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(608.00,261.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(608.00,262.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(612.00,258.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(612.00,259.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(616.00,255.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(616.00,256.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(620,252.17){\rule{0.900pt}{0.400pt}}
\multiput(620.00,253.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(624.00,250.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(624.00,251.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(629,247.17){\rule{0.900pt}{0.400pt}}
\multiput(629.00,248.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(633,245.17){\rule{0.900pt}{0.400pt}}
\multiput(633.00,246.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(637,243.17){\rule{0.900pt}{0.400pt}}
\multiput(637.00,244.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(641,241.17){\rule{0.900pt}{0.400pt}}
\multiput(641.00,242.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(645,239.17){\rule{0.900pt}{0.400pt}}
\multiput(645.00,240.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(649,237.17){\rule{0.900pt}{0.400pt}}
\multiput(649.00,238.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(653,235.67){\rule{0.964pt}{0.400pt}}
\multiput(653.00,236.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(657,234.17){\rule{0.900pt}{0.400pt}}
\multiput(657.00,235.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(661,232.17){\rule{0.900pt}{0.400pt}}
\multiput(661.00,233.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(665,230.67){\rule{0.964pt}{0.400pt}}
\multiput(665.00,231.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(669,229.17){\rule{0.900pt}{0.400pt}}
\multiput(669.00,230.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(673,227.67){\rule{1.204pt}{0.400pt}}
\multiput(673.00,228.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(678,226.67){\rule{0.964pt}{0.400pt}}
\multiput(678.00,227.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(682,225.17){\rule{0.900pt}{0.400pt}}
\multiput(682.00,226.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(686,223.67){\rule{0.964pt}{0.400pt}}
\multiput(686.00,224.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(690,222.67){\rule{0.964pt}{0.400pt}}
\multiput(690.00,223.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(694,221.17){\rule{0.900pt}{0.400pt}}
\multiput(694.00,222.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(698,219.67){\rule{0.964pt}{0.400pt}}
\multiput(698.00,220.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(702,218.67){\rule{0.964pt}{0.400pt}}
\multiput(702.00,219.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(706,217.67){\rule{0.964pt}{0.400pt}}
\multiput(706.00,218.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(710,216.67){\rule{0.964pt}{0.400pt}}
\multiput(710.00,217.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(714,215.67){\rule{0.964pt}{0.400pt}}
\multiput(714.00,216.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(718,214.67){\rule{0.964pt}{0.400pt}}
\multiput(718.00,215.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(722,213.67){\rule{0.964pt}{0.400pt}}
\multiput(722.00,214.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(726,212.67){\rule{1.204pt}{0.400pt}}
\multiput(726.00,213.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(731,211.67){\rule{0.964pt}{0.400pt}}
\multiput(731.00,212.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(735,210.67){\rule{0.964pt}{0.400pt}}
\multiput(735.00,211.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(739,209.67){\rule{0.964pt}{0.400pt}}
\multiput(739.00,210.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(743,208.67){\rule{0.964pt}{0.400pt}}
\multiput(743.00,209.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(747,207.67){\rule{0.964pt}{0.400pt}}
\multiput(747.00,208.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(347.0,210.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(755,206.67){\rule{0.964pt}{0.400pt}}
\multiput(755.00,207.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(759,205.67){\rule{0.964pt}{0.400pt}}
\multiput(759.00,206.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(763,204.67){\rule{0.964pt}{0.400pt}}
\multiput(763.00,205.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(767,203.67){\rule{0.964pt}{0.400pt}}
\multiput(767.00,204.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(751.0,208.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(775,202.67){\rule{1.204pt}{0.400pt}}
\multiput(775.00,203.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(780,201.67){\rule{0.964pt}{0.400pt}}
\multiput(780.00,202.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(771.0,204.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(788,200.67){\rule{0.964pt}{0.400pt}}
\multiput(788.00,201.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(792,199.67){\rule{0.964pt}{0.400pt}}
\multiput(792.00,200.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(784.0,202.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(800,198.67){\rule{0.964pt}{0.400pt}}
\multiput(800.00,199.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(804,197.67){\rule{0.964pt}{0.400pt}}
\multiput(804.00,198.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(796.0,200.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(812,196.67){\rule{0.964pt}{0.400pt}}
\multiput(812.00,197.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(816,195.67){\rule{0.964pt}{0.400pt}}
\multiput(816.00,196.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(808.0,198.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(824,194.67){\rule{1.204pt}{0.400pt}}
\multiput(824.00,195.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(820.0,196.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(833,193.67){\rule{0.964pt}{0.400pt}}
\multiput(833.00,194.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(829.0,195.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(841,192.67){\rule{0.964pt}{0.400pt}}
\multiput(841.00,193.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(837.0,194.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(849,191.67){\rule{0.964pt}{0.400pt}}
\multiput(849.00,192.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(845.0,193.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(857,190.67){\rule{0.964pt}{0.400pt}}
\multiput(857.00,191.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(853.0,192.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(865,189.67){\rule{0.964pt}{0.400pt}}
\multiput(865.00,190.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(861.0,191.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(302,266){\usebox{\plotpoint}}
\put(310,265.67){\rule{0.964pt}{0.400pt}}
\multiput(310.00,265.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(302.0,266.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(322,266.67){\rule{1.204pt}{0.400pt}}
\multiput(322.00,266.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(314.0,267.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(331,267.67){\rule{0.964pt}{0.400pt}}
\multiput(331.00,267.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(335,268.67){\rule{0.964pt}{0.400pt}}
\multiput(335.00,268.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(339,269.67){\rule{0.964pt}{0.400pt}}
\multiput(339.00,269.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(327.0,268.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(347,270.67){\rule{0.964pt}{0.400pt}}
\multiput(347.00,270.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(351,271.67){\rule{0.964pt}{0.400pt}}
\multiput(351.00,271.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(355,273.17){\rule{0.900pt}{0.400pt}}
\multiput(355.00,272.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(359,274.67){\rule{0.964pt}{0.400pt}}
\multiput(359.00,274.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(363,275.67){\rule{0.964pt}{0.400pt}}
\multiput(363.00,275.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(367,277.17){\rule{0.900pt}{0.400pt}}
\multiput(367.00,276.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(371,278.67){\rule{0.964pt}{0.400pt}}
\multiput(371.00,278.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(375,280.17){\rule{1.100pt}{0.400pt}}
\multiput(375.00,279.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(380,282.17){\rule{0.900pt}{0.400pt}}
\multiput(380.00,281.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(384,284.17){\rule{0.900pt}{0.400pt}}
\multiput(384.00,283.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(388,286.17){\rule{0.900pt}{0.400pt}}
\multiput(388.00,285.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(392,288.17){\rule{0.900pt}{0.400pt}}
\multiput(392.00,287.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(396.00,290.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(396.00,289.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(400,293.17){\rule{0.900pt}{0.400pt}}
\multiput(400.00,292.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(404.00,295.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(404.00,294.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(408.00,298.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(408.00,297.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(412.00,302.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(412.00,301.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(416.00,305.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(416.00,304.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(420.60,309.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(419.17,309.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(424.00,314.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(424.00,313.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(429.60,319.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(428.17,319.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(433.60,324.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(432.17,324.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(437.60,331.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(436.17,331.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(441.60,339.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(440.17,339.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(445.60,348.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(444.17,348.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(449.60,359.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(448.17,359.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(453.60,375.00)(0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(452.17,375.00)(4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(457.60,397.00)(0.468,5.891){5}{\rule{0.113pt}{4.200pt}}
\multiput(456.17,397.00)(4.000,32.283){2}{\rule{0.400pt}{2.100pt}}
\multiput(461.60,438.00)(0.468,17.589){5}{\rule{0.113pt}{12.200pt}}
\multiput(460.17,438.00)(4.000,95.678){2}{\rule{0.400pt}{6.100pt}}
\multiput(465.60,501.71)(0.468,-19.929){5}{\rule{0.113pt}{13.800pt}}
\multiput(464.17,530.36)(4.000,-108.357){2}{\rule{0.400pt}{6.900pt}}
\multiput(469.60,405.81)(0.468,-5.453){5}{\rule{0.113pt}{3.900pt}}
\multiput(468.17,413.91)(4.000,-29.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(473.59,375.95)(0.477,-2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(472.17,379.97)(5.000,-18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(478.60,353.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(477.17,357.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(482.60,338.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(481.17,341.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(486.60,326.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(485.17,328.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(490.60,316.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(489.17,318.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(494.60,307.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(493.17,309.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(498.60,299.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(497.17,301.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(502.60,293.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(501.17,294.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(506.60,287.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(505.17,288.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(510.60,281.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(509.17,282.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(514.00,277.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(514.00,278.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.60,272.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(517.17,273.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(522.00,268.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(522.00,269.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(527.00,264.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(527.00,265.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(531.00,260.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(531.00,261.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(535.00,257.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(535.00,258.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(539.00,253.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(539.00,254.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(543.00,250.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(543.00,251.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(547.00,247.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(547.00,248.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(551,244.17){\rule{0.900pt}{0.400pt}}
\multiput(551.00,245.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(555.00,242.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(555.00,243.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(559,239.17){\rule{0.900pt}{0.400pt}}
\multiput(559.00,240.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(563,237.17){\rule{0.900pt}{0.400pt}}
\multiput(563.00,238.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(567.00,235.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(567.00,236.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(571,232.17){\rule{0.900pt}{0.400pt}}
\multiput(571.00,233.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(575,230.17){\rule{1.100pt}{0.400pt}}
\multiput(575.00,231.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(580,228.17){\rule{0.900pt}{0.400pt}}
\multiput(580.00,229.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(584,226.67){\rule{0.964pt}{0.400pt}}
\multiput(584.00,227.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(588,225.17){\rule{0.900pt}{0.400pt}}
\multiput(588.00,226.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(592,223.17){\rule{0.900pt}{0.400pt}}
\multiput(592.00,224.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(596,221.17){\rule{0.900pt}{0.400pt}}
\multiput(596.00,222.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(600,219.67){\rule{0.964pt}{0.400pt}}
\multiput(600.00,220.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(604,218.17){\rule{0.900pt}{0.400pt}}
\multiput(604.00,219.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(608,216.67){\rule{0.964pt}{0.400pt}}
\multiput(608.00,217.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(612,215.17){\rule{0.900pt}{0.400pt}}
\multiput(612.00,216.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(616,213.67){\rule{0.964pt}{0.400pt}}
\multiput(616.00,214.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(620,212.67){\rule{0.964pt}{0.400pt}}
\multiput(620.00,213.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(624,211.17){\rule{1.100pt}{0.400pt}}
\multiput(624.00,212.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(629,209.67){\rule{0.964pt}{0.400pt}}
\multiput(629.00,210.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(633,208.67){\rule{0.964pt}{0.400pt}}
\multiput(633.00,209.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(637,207.67){\rule{0.964pt}{0.400pt}}
\multiput(637.00,208.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(641,206.17){\rule{0.900pt}{0.400pt}}
\multiput(641.00,207.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(645,204.67){\rule{0.964pt}{0.400pt}}
\multiput(645.00,205.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(649,203.67){\rule{0.964pt}{0.400pt}}
\multiput(649.00,204.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(653,202.67){\rule{0.964pt}{0.400pt}}
\multiput(653.00,203.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(657,201.67){\rule{0.964pt}{0.400pt}}
\multiput(657.00,202.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(661,200.67){\rule{0.964pt}{0.400pt}}
\multiput(661.00,201.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(665,199.67){\rule{0.964pt}{0.400pt}}
\multiput(665.00,200.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(669,198.67){\rule{0.964pt}{0.400pt}}
\multiput(669.00,199.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(673,197.67){\rule{1.204pt}{0.400pt}}
\multiput(673.00,198.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(678,196.67){\rule{0.964pt}{0.400pt}}
\multiput(678.00,197.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(343.0,271.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(686,195.67){\rule{0.964pt}{0.400pt}}
\multiput(686.00,196.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(690,194.67){\rule{0.964pt}{0.400pt}}
\multiput(690.00,195.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(694,193.67){\rule{0.964pt}{0.400pt}}
\multiput(694.00,194.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(698,192.67){\rule{0.964pt}{0.400pt}}
\multiput(698.00,193.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(702,191.67){\rule{0.964pt}{0.400pt}}
\multiput(702.00,192.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(682.0,197.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(710,190.67){\rule{0.964pt}{0.400pt}}
\multiput(710.00,191.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(714,189.67){\rule{0.964pt}{0.400pt}}
\multiput(714.00,190.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(718,188.67){\rule{0.964pt}{0.400pt}}
\multiput(718.00,189.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(706.0,192.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(726,187.67){\rule{1.204pt}{0.400pt}}
\multiput(726.00,188.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(731,186.67){\rule{0.964pt}{0.400pt}}
\multiput(731.00,187.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(722.0,189.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(739,185.67){\rule{0.964pt}{0.400pt}}
\multiput(739.00,186.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(743,184.67){\rule{0.964pt}{0.400pt}}
\multiput(743.00,185.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(735.0,187.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(751,183.67){\rule{0.964pt}{0.400pt}}
\multiput(751.00,184.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(747.0,185.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(759,182.67){\rule{0.964pt}{0.400pt}}
\multiput(759.00,183.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(763,181.67){\rule{0.964pt}{0.400pt}}
\multiput(763.00,182.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(755.0,184.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(771,180.67){\rule{0.964pt}{0.400pt}}
\multiput(771.00,181.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(767.0,182.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(780,179.67){\rule{0.964pt}{0.400pt}}
\multiput(780.00,180.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(775.0,181.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(788,178.67){\rule{0.964pt}{0.400pt}}
\multiput(788.00,179.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(784.0,180.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(796,177.67){\rule{0.964pt}{0.400pt}}
\multiput(796.00,178.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(792.0,179.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(804,176.67){\rule{0.964pt}{0.400pt}}
\multiput(804.00,177.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(800.0,178.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(812,175.67){\rule{0.964pt}{0.400pt}}
\multiput(812.00,176.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(808.0,177.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(820,174.67){\rule{0.964pt}{0.400pt}}
\multiput(820.00,175.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(816.0,176.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(833,173.67){\rule{0.964pt}{0.400pt}}
\multiput(833.00,174.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(824.0,175.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(841,172.67){\rule{0.964pt}{0.400pt}}
\multiput(841.00,173.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(837.0,174.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(849,171.67){\rule{0.964pt}{0.400pt}}
\multiput(849.00,172.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(845.0,173.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(861,170.67){\rule{0.964pt}{0.400pt}}
\multiput(861.00,171.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(853.0,172.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(865.0,171.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(351,492){\usebox{\plotpoint}}
\multiput(351.60,481.21)(0.468,-3.552){5}{\rule{0.113pt}{2.600pt}}
\multiput(350.17,486.60)(4.000,-19.604){2}{\rule{0.400pt}{1.300pt}}
\multiput(355.60,459.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(354.17,463.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(359.60,446.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(358.17,448.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(363.60,437.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(362.17,439.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(367.00,432.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(367.00,433.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\put(371,428.67){\rule{0.964pt}{0.400pt}}
\multiput(371.00,429.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(380,428.67){\rule{0.964pt}{0.400pt}}
\multiput(380.00,428.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(384.00,430.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(384.00,429.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(388.60,434.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(387.17,434.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(392.60,440.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(391.17,440.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(396.60,448.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(395.17,448.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(400.60,460.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(399.17,460.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(404.60,478.00)(0.468,3.844){5}{\rule{0.113pt}{2.800pt}}
\multiput(403.17,478.00)(4.000,21.188){2}{\rule{0.400pt}{1.400pt}}
\multiput(408.60,505.00)(0.468,7.646){5}{\rule{0.113pt}{5.400pt}}
\multiput(407.17,505.00)(4.000,41.792){2}{\rule{0.400pt}{2.700pt}}
\multiput(412.61,558.00)(0.447,20.779){3}{\rule{0.108pt}{12.633pt}}
\multiput(411.17,558.00)(3.000,67.779){2}{\rule{0.400pt}{6.317pt}}
\put(418.17,523){\rule{0.400pt}{25.900pt}}
\multiput(417.17,598.24)(2.000,-75.243){2}{\rule{0.400pt}{12.950pt}}
\multiput(420.60,498.51)(0.468,-8.377){5}{\rule{0.113pt}{5.900pt}}
\multiput(419.17,510.75)(4.000,-45.754){2}{\rule{0.400pt}{2.950pt}}
\multiput(424.59,452.63)(0.477,-3.938){7}{\rule{0.115pt}{2.980pt}}
\multiput(423.17,458.81)(5.000,-29.815){2}{\rule{0.400pt}{1.490pt}}
\multiput(429.60,417.79)(0.468,-3.698){5}{\rule{0.113pt}{2.700pt}}
\multiput(428.17,423.40)(4.000,-20.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(433.60,394.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(432.17,398.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(437.60,375.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(436.17,379.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(441.60,359.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(440.17,362.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(445.60,346.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(444.17,349.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(449.60,335.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(448.17,337.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(453.60,324.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(452.17,326.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(457.60,316.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(456.17,318.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(461.60,308.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(460.17,310.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(465.60,300.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(464.17,302.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(469.60,294.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(468.17,295.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(473.59,288.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(472.17,289.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(478.60,282.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(477.17,283.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(482.60,277.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(481.17,278.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(486.60,272.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(485.17,273.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(490.00,268.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(490.00,269.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(494.00,264.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(494.00,265.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(498.00,260.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(498.00,261.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(502.00,256.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(502.00,257.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(506.00,253.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(506.00,254.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,249.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(510.00,250.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(514.00,246.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(514.00,247.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(518.00,243.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(518.00,244.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(522,240.17){\rule{1.100pt}{0.400pt}}
\multiput(522.00,241.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(527.00,238.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(527.00,239.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(531,235.17){\rule{0.900pt}{0.400pt}}
\multiput(531.00,236.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(535.00,233.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(535.00,234.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(539,230.17){\rule{0.900pt}{0.400pt}}
\multiput(539.00,231.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(543,228.17){\rule{0.900pt}{0.400pt}}
\multiput(543.00,229.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(547,226.17){\rule{0.900pt}{0.400pt}}
\multiput(547.00,227.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(551,224.17){\rule{0.900pt}{0.400pt}}
\multiput(551.00,225.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(555,222.17){\rule{0.900pt}{0.400pt}}
\multiput(555.00,223.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(559,220.17){\rule{0.900pt}{0.400pt}}
\multiput(559.00,221.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(563,218.17){\rule{0.900pt}{0.400pt}}
\multiput(563.00,219.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(567,216.67){\rule{0.964pt}{0.400pt}}
\multiput(567.00,217.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(571,215.17){\rule{0.900pt}{0.400pt}}
\multiput(571.00,216.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(575,213.67){\rule{1.204pt}{0.400pt}}
\multiput(575.00,214.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(580,212.17){\rule{0.900pt}{0.400pt}}
\multiput(580.00,213.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(584,210.67){\rule{0.964pt}{0.400pt}}
\multiput(584.00,211.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(588,209.17){\rule{0.900pt}{0.400pt}}
\multiput(588.00,210.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(592,207.67){\rule{0.964pt}{0.400pt}}
\multiput(592.00,208.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(596,206.17){\rule{0.900pt}{0.400pt}}
\multiput(596.00,207.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(600,204.67){\rule{0.964pt}{0.400pt}}
\multiput(600.00,205.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(604,203.67){\rule{0.964pt}{0.400pt}}
\multiput(604.00,204.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(608,202.67){\rule{0.964pt}{0.400pt}}
\multiput(608.00,203.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(612,201.67){\rule{0.964pt}{0.400pt}}
\multiput(612.00,202.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(616,200.17){\rule{0.900pt}{0.400pt}}
\multiput(616.00,201.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(620,198.67){\rule{0.964pt}{0.400pt}}
\multiput(620.00,199.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(624,197.67){\rule{1.204pt}{0.400pt}}
\multiput(624.00,198.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(629,196.67){\rule{0.964pt}{0.400pt}}
\multiput(629.00,197.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(633,195.67){\rule{0.964pt}{0.400pt}}
\multiput(633.00,196.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(637,194.67){\rule{0.964pt}{0.400pt}}
\multiput(637.00,195.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(641,193.67){\rule{0.964pt}{0.400pt}}
\multiput(641.00,194.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(645,192.67){\rule{0.964pt}{0.400pt}}
\multiput(645.00,193.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(375.0,429.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(653,191.67){\rule{0.964pt}{0.400pt}}
\multiput(653.00,192.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(657,190.67){\rule{0.964pt}{0.400pt}}
\multiput(657.00,191.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(661,189.67){\rule{0.964pt}{0.400pt}}
\multiput(661.00,190.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(665,188.67){\rule{0.964pt}{0.400pt}}
\multiput(665.00,189.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(669,187.67){\rule{0.964pt}{0.400pt}}
\multiput(669.00,188.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(649.0,193.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(678,186.67){\rule{0.964pt}{0.400pt}}
\multiput(678.00,187.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(682,185.67){\rule{0.964pt}{0.400pt}}
\multiput(682.00,186.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(686,184.67){\rule{0.964pt}{0.400pt}}
\multiput(686.00,185.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(673.0,188.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(694,183.67){\rule{0.964pt}{0.400pt}}
\multiput(694.00,184.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(698,182.67){\rule{0.964pt}{0.400pt}}
\multiput(698.00,183.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(690.0,185.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(706,181.67){\rule{0.964pt}{0.400pt}}
\multiput(706.00,182.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(710,180.67){\rule{0.964pt}{0.400pt}}
\multiput(710.00,181.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(702.0,183.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(718,179.67){\rule{0.964pt}{0.400pt}}
\multiput(718.00,180.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(722,178.67){\rule{0.964pt}{0.400pt}}
\multiput(722.00,179.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(714.0,181.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(731,177.67){\rule{0.964pt}{0.400pt}}
\multiput(731.00,178.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(726.0,179.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(739,176.67){\rule{0.964pt}{0.400pt}}
\multiput(739.00,177.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(735.0,178.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(747,175.67){\rule{0.964pt}{0.400pt}}
\multiput(747.00,176.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(743.0,177.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(755,174.67){\rule{0.964pt}{0.400pt}}
\multiput(755.00,175.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(751.0,176.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(763,173.67){\rule{0.964pt}{0.400pt}}
\multiput(763.00,174.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(759.0,175.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(771,172.67){\rule{0.964pt}{0.400pt}}
\multiput(771.00,173.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(767.0,174.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(780,171.67){\rule{0.964pt}{0.400pt}}
\multiput(780.00,172.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(775.0,173.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(788,170.67){\rule{0.964pt}{0.400pt}}
\multiput(788.00,171.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(784.0,172.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(800,169.67){\rule{0.964pt}{0.400pt}}
\multiput(800.00,170.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(792.0,171.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(808,168.67){\rule{0.964pt}{0.400pt}}
\multiput(808.00,169.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(804.0,170.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(816,167.67){\rule{0.964pt}{0.400pt}}
\multiput(816.00,168.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(812.0,169.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(829,166.67){\rule{0.964pt}{0.400pt}}
\multiput(829.00,167.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(820.0,168.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(841,165.67){\rule{0.964pt}{0.400pt}}
\multiput(841.00,166.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(833.0,167.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(853,164.67){\rule{0.964pt}{0.400pt}}
\multiput(853.00,165.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(845.0,166.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(865,163.67){\rule{0.964pt}{0.400pt}}
\multiput(865.00,164.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(857.0,165.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(869.0,164.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\end{picture}

